Linguistic Loopholes in LLM Unlearning: From a 174-Language Benchmark to Coverage-Aware Unlearning

Unlearning a fact in one language does not guarantee its removal in others as changing the query or even the requested answer language can reopen seemingly forgotten knowledge -- a cross-lingual loophole. The most straightforward solution to this challenge -- unlearning in all languages -- is neither scalable nor desirable as it amplifies damage to unrelated model capabilities. We introduce the task of language budgeted multilingual unlearning where the goal is to select a subset of languages that maximizes cross-lingual erasure. To study this task we introduce the Cross-Lingual Unlearning Tensor, an unlearning benchmark that spans 174 language--script pairs and 25 atomic paraphrase types to examine when forgetting generalizes across linguistic expressions of the same knowledge. We further propose COVER, which selects source languages to maximize predicted COVERage of languages receiving no forget supervision, enabling unlearning on a language budget. Surprisingly, we find naively selecting strong individual sources does not reliably compose into strong source sets motivating our development of COVER. At deployment COVER only requires benign calibration data and access to the frozen model. Across three model families and two disjoint forget sets, COVER reduces mean held-out residual access by 7.8--27.3% relative to uniform source selection. We find these gains extend beyond synthetic benchmarks to real news documents in low-resource language settings using human translated data from the Low Resource Languages for Emergent Incidents (LORELEI) corpus.

==> figs/findings/hindi_qualitative_example.tex <==
\par\smallskip
\begingroup
\definecolor{hindiExampleBlue}{HTML}{1F77B4}
\definecolor{hindiExampleOrange}{HTML}{C9670A}
\ifdefined\hindiExampleFont\else
  \newfontfamily\hindiExampleFont[Script=Devanagari,Path=fonts/]{NotoSerifDevanagari-Regular.ttf}
\fi
\setlength{\fboxsep}{6pt}
\noindent
\begin{minipage}{\linewidth}
\small
\textit{Tell me which genre Kalkidan Abera mainly writes in.}\par
\smallskip
\noindent
\colorbox{hindiExampleBlue!5}{\begin{minipage}[t]{\dimexpr.485\linewidth-2\fboxsep\relax}
  \raggedright
  {\color{hindiExampleBlue}\bfseries Romanized Hindi}\par
  \smallskip
  \parbox[t][2\baselineskip][t]{\linewidth}{\raggedright
    Mujhē batāiē ki Kālkidān Aberā mukhya rūpa sē kis vidhā mēṁ likhatī haiṁ.
  }\par
  \smallskip
  \(0.538 \;\longrightarrow\; \boldsymbol{<0.001}\)
  \end{minipage}}\hfill
\colorbox{hindiExampleOrange!5}{\begin{minipage}[t]{\dimexpr.485\linewidth-2\fboxsep\relax}
  \raggedright
  {\color{hindiExampleOrange}\bfseries Native-script Hindi}\par
  \smallskip
  \parbox[t][2\baselineskip][t]{\linewidth}{\raggedright\hindiExampleFont
    मुझे बताइए कि काल्किदान अबेरा मुख्य रूप से किस विधा में लिखती हैं।
  }\par
  \smallskip
  \(0.984 \;\longrightarrow\; \mathbf{0.955}\)
  \end{minipage}}
\par\smallskip
\end{minipage}
\endgroup
\par\smallskip


==> figs/findings/paraphrase_qualitative_example.tex <==
\par\smallskip
\begingroup
\definecolor{paraphraseBlue}{HTML}{1F77B4}
\definecolor{paraphraseOrange}{HTML}{C9670A}
\setlength{\fboxsep}{6pt}
\noindent
\begin{minipage}{\linewidth}
\small
\noindent
\colorbox{paraphraseBlue!5}{\begin{minipage}[t]{\dimexpr.485\linewidth-2\fboxsep\relax}
  \raggedright
  {\color{paraphraseBlue}\bfseries Direct request}\hfill\textbf{0.827}\par
  \smallskip
  \textbf{Tell me} the full name of the author born in Baku,
  Azerbaijan on October 12th, 1987.
  \end{minipage}}\hfill
\colorbox{paraphraseOrange!5}{\begin{minipage}[t]{\dimexpr.485\linewidth-2\fboxsep\relax}
  \raggedright
  {\color{paraphraseOrange}\bfseries Reordered question}\hfill\textbf{0.621}\par
  \smallskip
  What is the full name of the author born
  \textbf{on October 12th, 1987 in Baku, Azerbaijan}?
  \end{minipage}}
\par\smallskip

\end{minipage}
\endgroup
\par\smallskip

